Nova light curves from the Solar Mass Ejection Imager (SMEI) - II. The extended catalog

We present the results from observing nine Galactic novae in eruption with the Solar Mass Ejection Imager (SMEI) between 2004 and 2009. While many of these novae reached peak magnitudes that were either at or approaching the detection limits of SMEI, we were still able to produce light curves that in many cases contained more data at and around the initial rise, peak, and decline than those found in other variable star catalogs. For each nova, we obtained a peak time, maximum magnitude, and for several an estimate of the decline time (t2). Interestingly, although of lower quality than those found in Hounsell et al. (2010a), two of the light curves may indicate the presence of a pre-maximum halt. In addition the high cadence of the SMEI instrument has allowed the detection of low amplitude variations in at least one of the nova light curves.

==> (inline-0) <==
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
53215.68 & 7.47 & 0.05 & 0.73 \\
53217.52 & 7.49 & 0.05 & 0.72 \\
53217.66 & 7.62 & 0.05 & 0.70 \\
53217.80 & 7.59 & 0.05 & 0.71 \\
53218.01 & 7.67 & 0.05 & 0.71 \\
53218.08 & 7.73 & 0.06 & 0.69 \\
53218.30 & 7.66 & 0.05 & 0.70 \\
53218.37 & 7.78 & 0.06 & 0.76 \\
53218.86 & 7.87 & 0.06 & 0.74 \\
53219.92 & 7.37 & 0.05 & 0.63 \\
53219.99 & 7.17 & 0.04 & 0.64 \\
53220.06 & 7.29 & 0.05 & 0.64 \\
53220.13 & 7.26 & 0.05 & 0.63 \\
53220.20 & 7.07 & 0.04 & 0.66 \\
53220.27 & 7.20 & 0.04 & 0.61 \\
53220.34 & 7.02 & 0.04 & 0.65 \\
53220.41 & 7.03 & 0.04 & 0.63 \\
53220.48 & 7.03 & 0.04 & 0.64 \\
53220.55 & 7.01 & 0.04 & 0.64 \\
53220.62 & 7.12 & 0.04 & 0.64 \\
53220.70 & 7.04 & 0.04 & 0.62 \\
53220.77 & 6.95 & 0.04 & 0.63 \\
53220.91 & 7.09 & 0.04 & 0.57 \\
53220.98 & 7.06 & 0.04 & 0.60 \\
53221.26 & 6.97 & 0.04 & 0.61 \\
53221.33 & 7.11 & 0.04 & 0.58 \\
53221.40 & 7.15 & 0.04 & 0.58 \\
53221.47 & 7.20 & 0.04 & 0.54 \\
53221.54 & 7.29 & 0.05 & 0.57 \\
53221.61 & 7.32 & 0.05 & 0.57 \\
53221.68 & 7.33 & 0.05 & 0.57 \\
53221.75 & 7.43 & 0.05 & 0.55 \\
53221.82 & 7.29 & 0.05 & 0.55 \\
53221.89 & 7.25 & 0.04 & 0.56 \\
53221.96 & 7.52 & 0.05 & 0.53 \\
53222.04 & 7.54 & 0.05 & 0.52 \\
53222.18 & 7.50 & 0.05 & 0.51 \\
53222.25 & 7.46 & 0.05 & 0.52 \\
53222.32 & 7.53 & 0.05 & 0.50 \\
53222.39 & 7.63 & 0.05 & 0.50 \\
53222.53 & 7.41 & 0.05 & 0.51 \\
53222.60 & 7.54 & 0.05 & 0.49 \\
53222.67 & 7.63 & 0.05 & 0.47 \\
53222.81 & 7.53 & 0.05 & 0.50 \\
53222.88 & 7.60 & 0.05 & 0.48 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
53222.95 & 7.52 & 0.05 & 0.49 \\
53223.02 & 7.49 & 0.05 & 0.49 \\
53223.09 & 7.53 & 0.05 & 0.49 \\
53223.23 & 7.49 & 0.05 & 0.47 \\
53223.80 & 7.70 & 0.06 & 0.46 \\
53223.87 & 7.57 & 0.05 & 0.45 \\
53223.94 & 7.81 & 0.06 & 0.43 \\
53224.01 & 7.60 & 0.05 & 0.44 \\
53224.29 & 7.94 & 0.06 & 0.40 \\
53224.36 & 7.70 & 0.05 & 0.44 \\
53224.43 & 7.52 & 0.05 & 0.44 \\
53224.50 & 7.91 & 0.06 & 0.41 \\
53224.57 & 7.84 & 0.06 & 0.43 \\
53224.64 & 7.74 & 0.06 & 0.42 \\
53224.71 & 7.81 & 0.06 & 0.41 \\
53224.79 & 7.85 & 0.06 & 0.40 \\
53224.86 & 7.77 & 0.06 & 0.42 \\
53224.93 & 7.79 & 0.06 & 0.41 \\
53225.00 & 7.81 & 0.06 & 0.42 \\
53225.21 & 7.91 & 0.06 & 0.42 \\
53225.28 & 7.56 & 0.05 & 0.48 \\
53225.35 & 7.83 & 0.06 & 0.44 \\
53225.42 & 7.91 & 0.06 & 0.42 \\
53225.49 & 7.94 & 0.06 & 0.42 \\
53226.20 & 7.84 & 0.06 & 0.44 \\
53226.27 & 7.95 & 0.06 & 0.43 \\
53226.34 & 8.05 & 0.06 & 0.42 \\
53226.48 & 8.30 & 0.07 & 0.39 \\
53226.55 & 8.48 & 0.08 & 0.38 \\
53226.62 & 8.08 & 0.07 & 0.38 \\
53226.83 & 8.42 & 0.08 & 0.35 \\
53226.90 & 8.46 & 0.08 & 0.35 \\
53226.97 & 8.38 & 0.07 & 0.33 \\
53227.04 & 8.08 & 0.07 & 0.35 \\
53227.26 & 8.77 & 0.09 & 0.31 \\
53227.33 & 8.42 & 0.08 & 0.36 \\
53227.40 & 8.31 & 0.07 & 0.34 \\
53227.54 & 8.37 & 0.07 & 0.33 \\
53229.45 & 8.42 & 0.08 & 0.33 \\
53229.94 & 8.38 & 0.07 & 0.36 \\
53230.01 & 8.47 & 0.08 & 0.31 \\
53230.79 & 8.69 & 0.09 & 0.37 \\
53231.21 & 9.49 & 0.12 & 0.35 \\
53231.28 & 9.37 & 0.12 & 0.34 \\
53231.91 & 9.08 & 0.10 & 0.31 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54160.88 & 13.07 & 0.67 & 0.31 \\
54161.38 & 10.30 & 0.19 & 0.30 \\
54167.16 & 10.63 & 0.22 & 0.42 \\
54170.27 & 9.10 & 0.11 & 0.54 \\
54173.52 & 10.26 & 0.19 & 0.55 \\
54173.80 & 9.14 & 0.11 & 0.57 \\
54173.87 & 8.85 & 0.10 & 0.56 \\
54173.94 & 9.85 & 0.15 & 0.58 \\
54174.01 & 8.78 & 0.09 & 0.55 \\
54174.08 & 7.90 & 0.06 & 0.53 \\
54174.15 & 7.77 & 0.06 & 0.52 \\
54174.22 & 7.77 & 0.06 & 0.58 \\
54174.43 & 7.14 & 0.04 & 0.58 \\
54174.50 & 7.06 & 0.04 & 0.57 \\
54174.57 & 7.12 & 0.04 & 0.63 \\
54174.64 & 6.80 & 0.04 & 0.59 \\
54174.71 & 6.83 & 0.04 & 0.60 \\
54174.79 & 6.80 & 0.04 & 0.62 \\
54174.86 & 6.75 & 0.04 & 0.61 \\
54174.93 & 6.64 & 0.04 & 0.68 \\
54175.00 & 6.65 & 0.04 & 0.65 \\
54175.07 & 6.48 & 0.03 & 0.67 \\
54175.14 & 6.55 & 0.03 & 0.62 \\
54175.21 & 6.61 & 0.04 & 0.63 \\
54175.28 & 6.60 & 0.03 & 0.55 \\
54175.42 & 6.61 & 0.04 & 0.56 \\
54175.49 & 6.50 & 0.03 & 0.67 \\
54175.56 & 6.30 & 0.03 & 0.70 \\
54175.63 & 6.40 & 0.03 & 0.67 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error  & {\bf r}\\
\hline
54176.48 & 7.21 & 0.05 & 0.35 \\
54176.55 & 7.20 & 0.05 & 0.39 \\
54176.62 & 7.46 & 0.05 & 0.32 \\
54176.69 & 7.20 & 0.05 & 0.37 \\
54176.76 & 7.15 & 0.05 & 0.37 \\
54176.83 & 7.22 & 0.05 & 0.35 \\
54176.90 & 7.27 & 0.05 & 0.35 \\
54181.77 & 9.32 & 0.12 & 0.38 \\
54182.26 & 9.29 & 0.12 & 0.43 \\
54182.48 & 9.18 & 0.11 & 0.37 \\
54182.55 & 9.60 & 0.14 & 0.42 \\
54182.62 & 9.86 & 0.15 & 0.44 \\
54182.69 & 8.55 & 0.08 & 0.43 \\
54182.76 & 9.38 & 0.12 & 0.45 \\
54182.83 & 8.89 & 0.10 & 0.46 \\
54182.90 & 8.44 & 0.08 & 0.43 \\
54183.46 & 10.53 & 0.21 & 0.38 \\
54183.54 & 9.43 & 0.13 & 0.46 \\
54183.61 & 10.44 & 0.20 & 0.40 \\
54183.75 & 8.78 & 0.09 & 0.50 \\
54183.82 & 8.97 & 0.10 & 0.48 \\
54184.03 & 7.73 & 0.06 & 0.33 \\
54184.10 & 7.71 & 0.06 & 0.43 \\
54184.17 & 7.93 & 0.06 & 0.38 \\
54184.59 & 7.66 & 0.06 & 0.31 \\
54184.73 & 8.19 & 0.07 & 0.38 \\
54184.80 & 7.86 & 0.06 & 0.33 \\
54184.88 & 8.17 & 0.07 & 0.37 \\
54184.95 & 7.81 & 0.06 & 0.33 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
54321.22 & 8.57 & 0.10 & 0.40 \\
54321.86 & 8.06 & 0.08 & 0.62 \\
54321.93 & 8.04 & 0.07 & 0.66 \\
54322.00 & 8.15 & 0.08 & 0.65 \\
54322.07 & 8.16 & 0.08 & 0.65 \\
54322.14 & 8.40 & 0.09 & 0.60 \\
54322.35 & 8.56 & 0.09 & 0.55 \\
54322.49 & 8.36 & 0.09 & 0.53 \\
54322.70 & 8.20 & 0.08 & 0.58 \\
54322.91 & 8.39 & 0.09 & 0.52 \\
54322.98 & 8.38 & 0.09 & 0.53 \\
54323.12 & 8.36 & 0.09 & 0.51 \\
54323.48 & 8.30 & 0.08 & 0.49 \\
54323.55 & 8.33 & 0.09 & 0.49 \\
54323.62 & 8.45 & 0.09 & 0.44 \\
54323.83 & 8.38 & 0.09 & 0.49 \\
54323.90 & 8.45 & 0.09 & 0.47 \\
54324.04 & 8.47 & 0.09 & 0.46 \\
54324.11 & 8.56 & 0.09 & 0.49 \\
54324.18 & 8.20 & 0.08 & 0.56 \\
54324.25 & 8.18 & 0.08 & 0.54 \\
54324.46 & 8.41 & 0.09 & 0.50 \\
54324.54 & 8.50 & 0.09 & 0.47 \\
54324.61 & 8.47 & 0.09 & 0.46 \\
54324.75 & 8.31 & 0.08 & 0.51 \\
54324.82 & 8.51 & 0.09 & 0.47 \\
54324.96 & 8.23 & 0.08 & 0.53 \\
54325.10 & 8.17 & 0.08 & 0.57 \\
54325.17 & 8.14 & 0.08 & 0.58 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}  \\
\hline
54325.24 & 8.29 & 0.08 & 0.54 \\
54325.31 & 8.15 & 0.08 & 0.58 \\
54325.38 & 8.11 & 0.08 & 0.56 \\
54325.45 & 8.17 & 0.08 & 0.58 \\
54325.52 & 8.13 & 0.08 & 0.64 \\
54325.59 & 8.07 & 0.08 & 0.64 \\
54325.66 & 7.94 & 0.07 & 0.68 \\
54325.73 & 7.98 & 0.07 & 0.70 \\
54325.80 & 8.00 & 0.07 & 0.67 \\
54325.88 & 7.98 & 0.07 & 0.71 \\
54325.95 & 8.07 & 0.08 & 0.69 \\
54326.02 & 8.13 & 0.08 & 0.67 \\
54326.09 & 8.14 & 0.08 & 0.67 \\
54326.23 & 8.34 & 0.09 & 0.61 \\
54326.30 & 8.43 & 0.09 & 0.55 \\
54326.58 & 8.26 & 0.08 & 0.54 \\
54326.65 & 8.32 & 0.09 & 0.52 \\
54326.72 & 8.47 & 0.09 & 0.48 \\
54326.86 & 8.63 & 0.10 & 0.48 \\
54327.43 & 8.51 & 0.09 & 0.43 \\
54327.57 & 8.57 & 0.10 & 0.48 \\
54328.06 & 8.87 & 0.11 & 0.42 \\
54328.13 & 8.64 & 0.10 & 0.44 \\
54328.20 & 8.31 & 0.08 & 0.47 \\
54328.34 & 8.57 & 0.10 & 0.47 \\
54328.41 & 8.44 & 0.09 & 0.52 \\
54328.63 & 8.84 & 0.11 & 0.48 \\
54328.70 & 8.87 & 0.11 & 0.43 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
54407.04 & 9.57 & 0.13 & 0.34 \\
54416.43 & 10.48 & 0.20 & 0.43 \\
54416.50 & 10.30 & 0.18 & 0.31 \\
54417.34 & 9.56 & 0.13 & 0.40 \\
54417.48 & 8.79 & 0.09 & 0.37 \\
54417.62 & 8.34 & 0.07 & 0.39 \\
54417.70 & 7.97 & 0.06 & 0.35 \\
54417.84 & 7.89 & 0.06 & 0.40 \\
54417.91 & 7.76 & 0.06 & 0.41 \\
54417.98 & 7.69 & 0.06 & 0.41 \\
54418.54 & 7.02 & 0.04 & 0.61 \\
54418.61 & 6.96 & 0.04 & 0.64 \\
54418.68 & 6.91 & 0.04 & 0.66 \\
54418.75 & 7.03 & 0.04 & 0.63 \\
54418.82 & 7.17 & 0.04 & 0.55 \\
54418.89 & 7.23 & 0.05 & 0.55 \\
54418.96 & 7.24 & 0.05 & 0.58 \\
54419.04 & 7.17 & 0.04 & 0.59 \\
54419.11 & 7.22 & 0.04 & 0.56 \\
54419.18 & 7.33 & 0.05 & 0.58 \\
54419.25 & 7.33 & 0.05 & 0.55 \\
54419.32 & 7.42 & 0.05 & 0.52 \\
54419.39 & 7.51 & 0.05 & 0.52 \\
54419.53 & 7.73 & 0.06 & 0.49 \\
54419.60 & 7.76 & 0.06 & 0.45 \\
54419.67 & 8.05 & 0.07 & 0.44 \\
54419.74 & 7.87 & 0.06 & 0.47 \\
54419.81 & 7.93 & 0.06 & 0.45 \\
54419.88 & 7.75 & 0.06 & 0.44 \\
54419.95 & 7.80 & 0.06 & 0.44 \\
54420.23 & 8.28 & 0.07 & 0.47 \\
54420.30 & 8.70 & 0.09 & 0.47 \\
54420.45 & 8.45 & 0.08 & 0.44 \\
54420.52 & 8.59 & 0.08 & 0.46 \\
54420.66 & 8.30 & 0.07 & 0.49 \\
54420.94 & 8.50 & 0.08 & 0.46 \\
54421.01 & 8.95 & 0.10 & 0.42 \\
54421.22 & 8.96 & 0.10 & 0.47 \\
54421.29 & 8.78 & 0.09 & 0.45 \\
54421.36 & 8.72 & 0.09 & 0.46 \\
54421.65 & 8.69 & 0.09 & 0.50 \\
54421.72 & 8.75 & 0.09 & 0.48 \\
54421.79 & 8.72 & 0.09 & 0.49 \\
54422.00 & 9.10 & 0.11 & 0.43 \\
54422.07 & 8.87 & 0.10 & 0.55 \\
54422.28 & 9.38 & 0.12 & 0.44 \\
54422.42 & 9.22 & 0.11 & 0.48 \\
54422.56 & 8.99 & 0.10 & 0.50 \\
54422.63 & 8.86 & 0.09 & 0.50 \\
54422.78 & 9.07 & 0.10 & 0.51 \\
54422.85 & 9.31 & 0.12 & 0.50 \\
54422.92 & 8.97 & 0.10 & 0.51 \\
54422.99 & 9.12 & 0.11 & 0.45 \\
54423.06 & 8.98 & 0.10 & 0.46 \\
54423.20 & 8.70 & 0.09 & 0.45 \\
54423.34 & 9.61 & 0.13 & 0.55 \\
54423.48 & 10.89 & 0.24 & 0.54 \\
54423.76 & 9.82 & 0.15 & 0.50 \\
54424.12 & 10.29 & 0.18 & 0.48 \\
54424.19 & 9.32 & 0.12 & 0.43 \\
54424.33 & 9.54 & 0.13 & 0.52 \\
54424.96 & 8.81 & 0.09 & 0.48 \\
54426.73 & 10.38 & 0.19 & 0.49 \\
54426.80 & 9.00 & 0.10 & 0.51 \\
54426.87 & 8.98 & 0.10 & 0.45 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54427.36 & 9.43 & 0.12 & 0.52 \\
54427.43 & 10.06 & 0.16 & 0.48 \\
54427.64 & 10.35 & 0.19 & 0.47 \\
54427.71 & 10.20 & 0.17 & 0.45 \\
54427.86 & 10.73 & 0.22 & 0.44 \\
54428.07 & 11.35 & 0.29 & 0.30 \\
54428.14 & 9.49 & 0.13 & 0.40 \\
54428.35 & 9.15 & 0.11 & 0.46 \\
54428.42 & 9.54 & 0.13 & 0.47 \\
54428.70 & 9.43 & 0.12 & 0.46 \\
54428.77 & 9.32 & 0.12 & 0.46 \\
54428.84 & 9.00 & 0.10 & 0.46 \\
54428.91 & 10.19 & 0.17 & 0.49 \\
54429.41 & 12.00 & 0.40 & 0.48 \\
54429.62 & 11.19 & 0.27 & 0.44 \\
54429.97 & 10.49 & 0.20 & 0.48 \\
54430.25 & 11.65 & 0.34 & 0.44 \\
54430.61 & 11.13 & 0.27 & 0.48 \\
54430.82 & 10.74 & 0.22 & 0.50 \\
54430.89 & 11.66 & 0.34 & 0.52 \\
54431.03 & 11.25 & 0.28 & 0.47 \\
54433.00 & 10.73 & 0.22 & 0.45 \\
54433.22 & 9.78 & 0.14 & 0.52 \\
54434.91 & 12.96 & 0.61 & 0.52 \\
54435.12 & 9.82 & 0.15 & 0.47 \\
54435.19 & 11.63 & 0.33 & 0.50 \\
54435.41 & 11.07 & 0.26 & 0.50 \\
54436.11 & 11.71 & 0.35 & 0.50 \\
54436.89 & 11.87 & 0.37 & 0.44 \\
54437.24 & 11.02 & 0.25 & 0.44 \\
54437.80 & 11.36 & 0.30 & 0.50 \\
54438.58 & 10.46 & 0.20 & 0.47 \\
54438.65 & 10.05 & 0.16 & 0.42 \\
54439.85 & 11.55 & 0.32 & 0.49 \\
54439.92 & 12.96 & 0.61 & 0.49 \\
54441.12 & 10.28 & 0.18 & 0.40 \\
54441.54 & 11.81 & 0.36 & 0.45 \\
54441.61 & 10.86 & 0.24 & 0.46 \\
54441.82 & 9.37 & 0.12 & 0.46 \\
54442.04 & 10.84 & 0.23 & 0.38 \\
54442.18 & 10.28 & 0.18 & 0.38 \\
54442.67 & 11.42 & 0.30 & 0.48 \\
54442.74 & 9.50 & 0.13 & 0.44 \\
54442.88 & 12.91 & 0.60 & 0.33 \\
54443.09 & 10.21 & 0.18 & 0.37 \\
54443.66 & 10.35 & 0.19 & 0.48 \\
54443.87 & 9.69 & 0.14 & 0.37 \\
54444.08 & 9.98 & 0.16 & 0.35 \\
54444.36 & 10.13 & 0.17 & 0.43 \\
54444.58 & 10.44 & 0.19 & 0.34 \\
54444.72 & 9.67 & 0.14 & 0.35 \\
54444.86 & 10.52 & 0.20 & 0.45 \\
54445.07 & 11.79 & 0.36 & 0.44 \\
54445.14 & 10.24 & 0.18 & 0.41 \\
54445.21 & 10.78 & 0.23 & 0.35 \\
54445.92 & 9.39 & 0.12 & 0.34 \\
54446.41 & 10.21 & 0.18 & 0.42 \\
54446.62 & 9.49 & 0.13 & 0.42 \\
54446.98 & 10.21 & 0.18 & 0.47 \\
54447.05 & 10.10 & 0.17 & 0.39 \\
54447.19 & 9.53 & 0.13 & 0.45 \\
54447.26 & 9.74 & 0.14 & 0.45 \\
54447.33 & 9.31 & 0.12 & 0.41 \\
54447.54 & 9.01 & 0.10 & 0.40 \\
54447.68 & 9.13 & 0.11 & 0.40 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
54447.75 & 9.06 & 0.10 & 0.40 \\
54447.82 & 9.72 & 0.14 & 0.39 \\
54448.04 & 9.43 & 0.12 & 0.35 \\
54448.11 & 9.71 & 0.14 & 0.42 \\
54448.25 & 8.95 & 0.10 & 0.49 \\
54448.46 & 9.43 & 0.12 & 0.39 \\
54449.02 & 9.21 & 0.11 & 0.39 \\
54449.52 & 9.44 & 0.12 & 0.37 \\
54449.59 & 9.79 & 0.14 & 0.41 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54449.66 & 9.45 & 0.12 & 0.40 \\
54449.87 & 9.38 & 0.12 & 0.40 \\
54450.01 & 9.88 & 0.15 & 0.39 \\
54450.15 & 9.73 & 0.14 & 0.49 \\
54450.36 & 9.48 & 0.13 & 0.42 \\
54450.50 & 10.29 & 0.18 & 0.45 \\
54450.57 & 10.01 & 0.16 & 0.44 \\
54450.64 & 11.04 & 0.26 & 0.42 \\
54450.86 & 10.09 & 0.17 & 0.54 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54431.27 & 9.79 & 0.15 & 0.45 \\
54431.91 & 9.02 & 0.11 & 0.41 \\
54449.05 & 8.18 & 0.07 & 0.41 \\
54459.85 & 7.06 & 0.04 & 0.49 \\
54459.99 & 6.86 & 0.04 & 0.48 \\
54461.54 & 6.88 & 0.04 & 0.47 \\
54461.61 & 6.85 & 0.04 & 0.47 \\
54461.68 & 6.79 & 0.04 & 0.52 \\
54461.89 & 6.65 & 0.04 & 0.56 \\
54461.96 & 6.65 & 0.04 & 0.56 \\
54462.11 & 6.59 & 0.04 & 0.58 \\
54462.32 & 6.86 & 0.04 & 0.49 \\
54462.39 & 6.88 & 0.04 & 0.49 \\
54462.46 & 7.52 & 0.05 & 0.44 \\
54462.53 & 6.93 & 0.04 & 0.53 \\
54462.67 & 7.11 & 0.04 & 0.43 \\
54462.74 & 7.00 & 0.04 & 0.43 \\
54462.88 & 6.89 & 0.04 & 0.48 \\
54462.95 & 6.99 & 0.04 & 0.46 \\
54463.02 & 6.88 & 0.04 & 0.53 \\
54463.16 & 6.96 & 0.04 & 0.48 \\
54463.23 & 6.87 & 0.04 & 0.52 \\
54463.45 & 6.84 & 0.04 & 0.50 \\
54463.52 & 6.82 & 0.04 & 0.51 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54463.73 & 6.82 & 0.04 & 0.57 \\
54463.94 & 6.94 & 0.04 & 0.50 \\
54464.08 & 6.95 & 0.04 & 0.50 \\
54464.29 & 7.05 & 0.04 & 0.50 \\
54464.43 & 7.07 & 0.04 & 0.54 \\
54464.50 & 7.11 & 0.04 & 0.52 \\
54464.57 & 7.19 & 0.05 & 0.51 \\
54464.64 & 7.13 & 0.04 & 0.49 \\
54464.79 & 7.18 & 0.05 & 0.51 \\
54464.93 & 7.46 & 0.05 & 0.47 \\
54465.21 & 7.15 & 0.05 & 0.45 \\
54465.28 & 7.14 & 0.04 & 0.47 \\
54465.35 & 7.14 & 0.04 & 0.50 \\
54466.20 & 7.12 & 0.04 & 0.47 \\
54466.34 & 7.06 & 0.04 & 0.52 \\
54466.41 & 7.15 & 0.05 & 0.48 \\
54466.55 & 7.09 & 0.04 & 0.44 \\
54466.90 & 7.10 & 0.04 & 0.49 \\
54466.97 & 7.14 & 0.05 & 0.54 \\
54467.40 & 7.36 & 0.05 & 0.46 \\
54467.54 & 7.25 & 0.05 & 0.50 \\
54470.79 & 7.27 & 0.05 & 0.48 \\
54477.70 & 8.20 & 0.07 & 0.52 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
	\hline
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline
54566.61 & 7.46 & 0.05 & 0.43 \\
54566.68 & 7.46 & 0.05 & 0.45 \\
54566.75 & 7.42 & 0.05 & 0.45 \\
54566.82 & 7.37 & 0.05 & 0.44 \\
54566.89 & 7.36 & 0.05 & 0.41 \\
54566.96 & 7.54 & 0.05 & 0.46 \\
54567.03 & 7.56 & 0.05 & 0.45 \\
54567.10 & 7.89 & 0.06 & 0.42 \\
54567.17 & 7.90 & 0.06 & 0.40 \\
54567.24 & 7.63 & 0.05 & 0.49 \\
54567.59 & 8.64 & 0.09 & 0.44 \\
54567.66 & 10.67 & 0.22 & 0.31 \\
54567.88 & 12.85 & 0.58 & 0.40 \\
\hline
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error  & {\bf r}  \\
\hline
54705.26 & 7.89 & 0.06 & 0.97 \\
54705.40 & 7.89 & 0.06 & 0.97 \\
54705.47 & 7.56 & 0.05 & 0.97 \\
54705.54 & 7.87 & 0.06 & 0.97 \\
54705.61 & 8.33 & 0.08 & 0.97 \\
54705.68 & 7.75 & 0.06 & 0.97 \\
54708.01 & 7.83 & 0.06 & 0.96 \\
54708.36 & 7.95 & 0.07 & 0.97 \\
54708.79 & 7.86 & 0.06 & 0.94 \\
54709.63 & 8.77 & 0.09 & 0.96 \\
54710.05 & 8.12 & 0.07 & 0.97 \\
54710.20 & 7.81 & 0.06 & 0.97 \\
54710.27 & 7.66 & 0.06 & 0.97 \\
54710.62 & 8.29 & 0.08 & 0.97 \\
54713.09 & 8.05 & 0.07 & 0.97 \\
54713.16 & 7.92 & 0.06 & 0.97 \\
54713.44 & 7.92 & 0.06 & 0.97 \\
54713.51 & 8.02 & 0.07 & 0.97 \\
54713.58 & 8.18 & 0.07 & 0.97 \\
54713.65 & 7.82 & 0.06 & 0.97 \\
54713.72 & 7.93 & 0.06 & 0.97 \\
54714.36 & 7.93 & 0.06 & 0.98 \\
54714.43 & 7.67 & 0.06 & 0.97 \\
54714.50 & 7.58 & 0.06 & 0.97 \\
54714.57 & 7.36 & 0.05 & 0.97 \\
54714.64 & 7.57 & 0.05 & 0.97 \\
54714.71 & 7.84 & 0.06 & 0.97 \\
54715.06 & 7.32 & 0.05 & 0.97 \\
54715.20 & 7.32 & 0.05 & 0.97 \\
54715.27 & 7.61 & 0.06 & 0.97 \\
54715.34 & 7.27 & 0.05 & 0.97 \\
54715.41 & 7.59 & 0.06 & 0.97 \\
54715.48 & 7.27 & 0.05 & 0.97 \\
54715.55 & 7.48 & 0.05 & 0.97 \\
54715.62 & 7.35 & 0.05 & 0.97 \\
54715.70 & 7.43 & 0.05 & 0.97 \\
54715.77 & 7.50 & 0.05 & 0.96 \\
54716.05 & 7.43 & 0.05 & 0.97 \\
54716.12 & 7.87 & 0.06 & 0.97 \\
54716.19 & 7.77 & 0.06 & 0.97 \\
54716.26 & 8.18 & 0.07 & 0.97 \\
54716.33 & 7.81 & 0.06 & 0.97 \\
54716.40 & 7.74 & 0.06 & 0.97 \\
54716.47 & 7.83 & 0.06 & 0.97 \\
54716.54 & 7.46 & 0.05 & 0.97 \\
54716.61 & 7.98 & 0.07 & 0.97 \\
54716.68 & 7.70 & 0.06 & 0.97 \\
54716.75 & 7.81 & 0.06 & 0.97 \\
54717.04 & 7.43 & 0.05 & 0.97 \\
54717.11 & 7.37 & 0.05 & 0.97 \\
54717.18 & 7.28 & 0.05 & 0.97 \\
54717.25 & 7.48 & 0.05 & 0.97 \\
54717.32 & 7.28 & 0.05 & 0.97 \\
54717.39 & 7.61 & 0.06 & 0.98 \\
54717.46 & 7.51 & 0.05 & 0.97 \\
54717.53 & 7.39 & 0.05 & 0.97 \\
54717.60 & 7.29 & 0.05 & 0.97 \\
54717.74 & 7.55 & 0.05 & 0.96 \\
54718.02 & 7.96 & 0.07 & 0.97 \\
54718.16 & 7.63 & 0.06 & 0.97 \\
54718.23 & 7.62 & 0.06 & 0.97 \\
54718.38 & 7.45 & 0.05 & 0.97 \\
54718.45 & 7.66 & 0.06 & 0.97 \\
54718.52 & 7.50 & 0.05 & 0.97 \\
54718.59 & 7.46 & 0.05 & 0.97 \\
54718.73 & 7.55 & 0.05 & 0.97 \\
54719.22 & 8.26 & 0.08 & 0.97 \\
54719.29 & 7.81 & 0.06 & 0.97 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
54719.36 & 8.05 & 0.07 & 0.97 \\
54719.43 & 7.86 & 0.06 & 0.97 \\
54719.50 & 8.05 & 0.07 & 0.97 \\
54719.58 & 7.72 & 0.06 & 0.98 \\
54719.65 & 7.94 & 0.06 & 0.97 \\
54720.07 & 8.36 & 0.08 & 0.97 \\
54720.14 & 8.04 & 0.07 & 0.97 \\
54720.21 & 7.84 & 0.06 & 0.97 \\
54720.28 & 8.16 & 0.07 & 0.97 \\
54720.42 & 8.26 & 0.08 & 0.97 \\
54720.49 & 8.12 & 0.07 & 0.97 \\
54720.56 & 7.77 & 0.06 & 0.97 \\
54720.63 & 8.32 & 0.08 & 0.97 \\
54720.70 & 8.17 & 0.07 & 0.97 \\
54720.78 & 7.51 & 0.05 & 0.95 \\
54720.99 & 7.65 & 0.06 & 0.96 \\
54721.06 & 7.80 & 0.06 & 0.97 \\
54721.13 & 8.05 & 0.07 & 0.97 \\
54721.20 & 7.63 & 0.06 & 0.97 \\
54721.27 & 7.51 & 0.05 & 0.97 \\
54721.34 & 7.89 & 0.06 & 0.97 \\
54721.41 & 8.20 & 0.07 & 0.97 \\
54721.48 & 7.83 & 0.06 & 0.97 \\
54721.62 & 8.15 & 0.07 & 0.97 \\
54721.69 & 8.40 & 0.08 & 0.97 \\
54721.76 & 8.54 & 0.09 & 0.95 \\
54722.05 & 8.24 & 0.07 & 0.97 \\
54722.12 & 8.60 & 0.09 & 0.97 \\
54722.19 & 8.20 & 0.07 & 0.97 \\
54722.33 & 8.80 & 0.10 & 0.97 \\
54722.40 & 8.43 & 0.08 & 0.97 \\
54722.47 & 8.06 & 0.07 & 0.97 \\
54722.54 & 8.09 & 0.07 & 0.97 \\
54722.61 & 7.89 & 0.06 & 0.97 \\
54722.68 & 8.97 & 0.10 & 0.97 \\
54722.75 & 8.28 & 0.08 & 0.97 \\
54723.03 & 8.03 & 0.07 & 0.97 \\
54723.10 & 8.14 & 0.07 & 0.97 \\
54723.18 & 8.49 & 0.08 & 0.97 \\
54723.32 & 8.17 & 0.07 & 0.97 \\
54723.39 & 9.98 & 0.16 & 0.97 \\
54723.53 & 7.87 & 0.06 & 0.97 \\
54723.60 & 7.90 & 0.06 & 0.97 \\
54723.67 & 8.29 & 0.08 & 0.97 \\
54723.74 & 8.33 & 0.08 & 0.96 \\
54724.16 & 7.47 & 0.05 & 0.97 \\
54724.23 & 7.56 & 0.05 & 0.97 \\
54724.30 & 7.63 & 0.06 & 0.97 \\
54724.45 & 7.92 & 0.06 & 0.97 \\
54724.52 & 7.63 & 0.06 & 0.97 \\
54724.59 & 7.90 & 0.06 & 0.97 \\
54725.08 & 7.99 & 0.07 & 0.97 \\
54725.22 & 7.97 & 0.07 & 0.97 \\
54725.29 & 7.76 & 0.06 & 0.97 \\
54725.50 & 8.54 & 0.09 & 0.97 \\
54727.76 & 7.28 & 0.05 & 0.97 \\
54728.39 & 7.88 & 0.06 & 0.97 \\
54729.03 & 7.58 & 0.06 & 0.97 \\
54729.24 & 7.79 & 0.06 & 0.97 \\
54731.07 & 7.20 & 0.05 & 0.97 \\
54731.36 & 7.58 & 0.06 & 0.97 \\
54733.61 & 8.03 & 0.07 & 0.97 \\
54735.09 & 7.59 & 0.06 & 0.97 \\
54737.21 & 7.26 & 0.05 & 0.97 \\
54737.63 & 6.93 & 0.04 & 0.97 \\
54738.06 & 6.94 & 0.04 & 0.97 \\
54738.13 & 7.00 & 0.04 & 0.97 \\
54738.20 & 7.09 & 0.04 & 0.97 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline 
54738.34 & 6.95 & 0.04 & 0.97 \\
54738.55 & 7.16 & 0.05 & 0.97 \\
54739.54 & 7.13 & 0.04 & 0.97 \\
54739.68 & 7.29 & 0.05 & 0.97 \\
54743.63 & 8.24 & 0.07 & 0.97 \\
54745.11 & 8.52 & 0.08 & 0.97 \\
54745.39 & 7.96 & 0.07 & 0.95 \\
54745.54 & 8.18 & 0.07 & 0.97 \\
54746.38 & 8.50 & 0.08 & 0.97 \\
54747.23 & 8.65 & 0.09 & 0.97 \\
54748.14 & 8.28 & 0.08 & 0.97 \\
54748.50 & 9.03 & 0.11 & 0.97 \\
54748.64 & 10.54 & 0.21 & 0.97 \\
54748.78 & 8.27 & 0.08 & 0.97 \\
54749.48 & 8.19 & 0.07 & 0.97 \\
54749.70 & 9.04 & 0.11 & 0.96 \\
54750.05 & 8.02 & 0.07 & 0.97 \\
54750.26 & 9.45 & 0.13 & 0.97 \\
54750.68 & 8.20 & 0.07 & 0.96 \\
54751.04 & 8.25 & 0.07 & 0.97 \\
54751.11 & 9.76 & 0.15 & 0.97 \\
54751.25 & 8.20 & 0.07 & 0.97 \\
54751.32 & 7.69 & 0.06 & 0.97 \\
54751.39 & 10.00 & 0.17 & 0.97 \\
54751.74 & 8.24 & 0.07 & 0.97 \\
54751.81 & 7.95 & 0.07 & 0.96 \\
54752.02 & 7.72 & 0.06 & 0.97 \\
54752.30 & 9.00 & 0.11 & 0.97 \\
54752.66 & 8.65 & 0.09 & 0.96 \\
54752.73 & 9.57 & 0.14 & 0.97 \\
54753.01 & 8.51 & 0.08 & 0.97 \\
54753.08 & 9.11 & 0.11 & 0.97 \\
54753.15 & 8.24 & 0.07 & 0.97 \\
54753.22 & 8.03 & 0.07 & 0.97 \\
54753.29 & 8.59 & 0.09 & 0.97 \\
54753.36 & 9.41 & 0.13 & 0.97 \\
54753.58 & 8.68 & 0.09 & 0.97 \\
54754.56 & 8.84 & 0.10 & 0.97 \\
54754.63 & 8.59 & 0.09 & 0.97 \\
54754.85 & 7.48 & 0.05 & 0.92 \\
54755.13 & 9.01 & 0.11 & 0.97 \\
54755.34 & 9.61 & 0.14 & 0.97 \\
54755.48 & 11.97 & 0.41 & 0.97 \\
54755.69 & 8.93 & 0.10 & 0.96 \\
54755.76 & 8.78 & 0.10 & 0.96 \\
54756.40 & 10.11 & 0.17 & 0.96 \\
54756.54 & 9.01 & 0.11 & 0.96 \\
54756.61 & 8.74 & 0.09 & 0.96 \\
54756.68 & 12.22 & 0.46 & 0.96 \\
54756.75 & 8.60 & 0.09 & 0.97 \\
54757.03 & 8.60 & 0.09 & 0.97 \\
54757.17 & 8.35 & 0.08 & 0.97 \\
54757.32 & 9.82 & 0.15 & 0.96 \\
54757.39 & 8.96 & 0.10 & 0.96 \\
54760.84 & 11.27 & 0.30 & 0.95 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r} \\
\hline 
54761.27 & 8.50 & 0.08 & 0.97 \\
54761.34 & 8.13 & 0.07 & 0.97 \\
54761.41 & 9.00 & 0.11 & 0.97 \\
54761.48 & 8.81 & 0.10 & 0.97 \\
54761.55 & 9.64 & 0.14 & 0.97 \\
54761.62 & 9.11 & 0.11 & 0.97 \\
54761.76 & 9.11 & 0.11 & 0.97 \\
54761.83 & 11.87 & 0.39 & 0.96 \\
54762.04 & 11.77 & 0.37 & 0.97 \\
54762.18 & 9.29 & 0.12 & 0.97 \\
54762.25 & 9.08 & 0.11 & 0.97 \\
54762.32 & 11.02 & 0.26 & 0.97 \\
54762.54 & 8.60 & 0.09 & 0.97 \\
54762.75 & 9.76 & 0.15 & 0.96 \\
54762.82 & 9.31 & 0.12 & 0.97 \\
54763.03 & 9.77 & 0.15 & 0.97 \\
54763.59 & 9.16 & 0.11 & 0.97 \\
54763.66 & 9.68 & 0.14 & 0.97 \\
54763.73 & 9.20 & 0.12 & 0.97 \\
54764.09 & 7.64 & 0.06 & 0.97 \\
54764.16 & 8.36 & 0.08 & 0.97 \\
54764.30 & 8.60 & 0.09 & 0.97 \\
54764.65 & 10.05 & 0.17 & 0.97 \\
54771.70 & 9.59 & 0.14 & 0.96 \\
54772.06 & 8.38 & 0.08 & 0.96 \\
54772.41 & 8.43 & 0.08 & 0.97 \\
54772.48 & 11.49 & 0.33 & 0.97 \\
54772.62 & 9.13 & 0.11 & 0.97 \\
54772.76 & 9.08 & 0.11 & 0.96 \\
54772.83 & 8.36 & 0.08 & 0.96 \\
54772.90 & 10.83 & 0.24 & 0.94 \\
54773.05 & 8.04 & 0.07 & 0.96 \\
54773.12 & 9.00 & 0.11 & 0.96 \\
54773.19 & 8.15 & 0.07 & 0.97 \\
54773.26 & 9.58 & 0.14 & 0.97 \\
54773.33 & 8.68 & 0.09 & 0.96 \\
54773.40 & 8.10 & 0.07 & 0.96 \\
54773.47 & 8.18 & 0.07 & 0.96 \\
54773.54 & 7.86 & 0.06 & 0.96 \\
54773.61 & 8.03 & 0.07 & 0.96 \\
54773.68 & 9.28 & 0.12 & 0.96 \\
54773.75 & 8.22 & 0.07 & 0.96 \\
54773.82 & 10.59 & 0.22 & 0.96 \\
54773.89 & 8.35 & 0.08 & 0.92 \\
54774.03 & 8.25 & 0.07 & 0.96 \\
54774.10 & 8.54 & 0.09 & 0.96 \\
54774.18 & 8.00 & 0.07 & 0.96 \\
54774.25 & 9.53 & 0.13 & 0.96 \\
54774.32 & 7.91 & 0.06 & 0.96 \\
54774.39 & 8.31 & 0.08 & 0.96 \\
54774.46 & 8.35 & 0.08 & 0.97 \\
54774.53 & 9.67 & 0.14 & 0.97 \\
54774.88 & 11.53 & 0.33 & 0.95 \\
54774.95 & 9.23 & 0.12 & 0.92 \\
    \end{tabular}
\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
55044.16 & 8.60 & 0.10 & 0.23 \\
55044.23 & 8.29 & 0.08 & 0.19 \\
55044.37 & 8.21 & 0.08 & 0.21 \\
55044.44 & 8.65 & 0.10 & 0.23 \\
55044.58 & 9.88 & 0.17 & 0.20 \\
55048.67 & 8.01 & 0.07 & 0.24 \\
55048.74 & 7.83 & 0.07 & 0.24 \\
55048.81 & 7.77 & 0.07 & 0.21 \\
55048.88 & 7.64 & 0.06 & 0.23 \\
55048.96 & 7.60 & 0.06 & 0.26 \\
55049.10 & 7.69 & 0.06 & 0.26 \\
55049.24 & 7.48 & 0.06 & 0.29 \\
55049.31 & 7.67 & 0.06 & 0.33 \\
55049.38 & 7.32 & 0.05 & 0.31 \\
55049.45 & 7.28 & 0.05 & 0.31 \\
55049.66 & 7.20 & 0.05 & 0.36 \\
55049.73 & 7.18 & 0.05 & 0.37 \\
55049.87 & 7.17 & 0.05 & 0.38 \\
55049.94 & 7.04 & 0.05 & 0.39 \\
55050.01 & 7.08 & 0.05 & 0.38 \\
55050.08 & 6.94 & 0.05 & 0.44 \\
55050.16 & 7.03 & 0.05 & 0.40 \\
55050.23 & 6.98 & 0.05 & 0.42 \\
55050.44 & 7.13 & 0.05 & 0.39 \\
55050.72 & 7.28 & 0.05 & 0.34 \\
55050.79 & 7.34 & 0.05 & 0.32 \\
55051.00 & 7.37 & 0.06 & 0.31 \\
55051.14 & 7.57 & 0.06 & 0.27 \\
55051.21 & 7.55 & 0.06 & 0.28 \\
55051.29 & 7.65 & 0.06 & 0.24 \\
55051.36 & 7.58 & 0.06 & 0.27 \\
55051.43 & 7.57 & 0.06 & 0.28 \\
55051.50 & 7.54 & 0.06 & 0.27 \\
55051.57 & 7.62 & 0.06 & 0.26 \\
55051.64 & 7.58 & 0.06 & 0.26 \\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.4\linewidth}
	\begin{tabular}[t]{lccc}
Date-Obs MJD & SMEI Mag & SMEI Error & {\bf r}\\
\hline
55051.71 & 7.61 & 0.06 & 0.26 \\
55051.78 & 7.53 & 0.06 & 0.24 \\
55051.85 & 7.58 & 0.06 & 0.23 \\
55051.92 & 7.63 & 0.06 & 0.25 \\
55051.99 & 7.55 & 0.06 & 0.25 \\
55052.06 & 7.56 & 0.06 & 0.24 \\
55052.13 & 7.62 & 0.06 & 0.24 \\
55052.20 & 7.62 & 0.06 & 0.23 \\
55052.27 & 7.44 & 0.06 & 0.26 \\
55052.34 & 7.53 & 0.06 & 0.25 \\
55052.41 & 7.56 & 0.06 & 0.25 \\
55052.48 & 7.56 & 0.06 & 0.27 \\
55052.55 & 7.48 & 0.06 & 0.28 \\
55052.70 & 7.50 & 0.06 & 0.29 \\
55052.77 & 7.50 & 0.06 & 0.30 \\
55053.26 & 7.91 & 0.07 & 0.29 \\
55053.33 & 7.84 & 0.07 & 0.28 \\
55053.40 & 7.93 & 0.07 & 0.27 \\
55053.47 & 7.98 & 0.07 & 0.25 \\
55053.54 & 7.91 & 0.07 & 0.25 \\
55053.61 & 7.91 & 0.07 & 0.24 \\
55053.68 & 8.00 & 0.07 & 0.21 \\
55053.75 & 8.11 & 0.08 & 0.20 \\
55053.82 & 7.90 & 0.07 & 0.19 \\
55053.89 & 8.12 & 0.08 & 0.17 \\
55053.96 & 8.29 & 0.08 & 0.14 \\
55054.04 & 8.09 & 0.08 & 0.16 \\
55054.11 & 7.92 & 0.07 & 0.18 \\
55054.18 & 8.34 & 0.09 & 0.15 \\
55054.25 & 8.19 & 0.08 & 0.16 \\
55054.32 & 8.05 & 0.08 & 0.19 \\
55054.39 & 7.88 & 0.07 & 0.22 \\
55054.53 & 7.85 & 0.07 & 0.24 \\
55054.60 & 8.34 & 0.09 & 0.24 \\
55054.67 & 8.21 & 0.08 & 0.26 \\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
53775.77	&	7.79	&	0.06	\\
53775.84	&	7.42	&	0.05	\\
53776.26	&	7.07	&	0.04	\\
53778.03	&	6.18	&	0.03	\\
53778.10	&	5.66	&	0.02	\\
53778.17	&	5.30	&	0.02	\\
53778.24	&	4.93	&	0.02	\\
53778.31	&	4.59	&	0.01	\\
53778.38	&	4.44	&	0.01	\\
53778.45	&	4.46	&	0.01	\\
53778.52	&	4.36	&	0.01	\\
53778.59	&	4.20	&	0.01	\\
53778.66	&	4.09	&	0.01	\\
53778.73	&	3.97	&	0.01	\\
53778.80	&	3.93	&	0.01	\\
53778.87	&	3.93	&	0.01	\\
53778.94	&	3.87	&	0.01	\\
53779.01	&	3.93	&	0.01	\\
53779.09	&	3.98	&	0.01	\\
53779.16	&	4.03	&	0.01	\\
53779.23	&	4.12	&	0.01	\\
53779.30	&	4.16	&	0.01	\\
53779.37	&	4.23	&	0.01	\\
53779.44	&	4.26	&	0.01	\\
53779.51	&	4.29	&	0.01	\\
53779.58	&	4.39	&	0.01	\\
53779.65	&	4.38	&	0.01	\\
53779.72	&	4.46	&	0.01	\\
53779.79	&	4.47	&	0.01	\\
53779.86	&	4.51	&	0.01	\\
53779.93	&	4.56	&	0.01	\\
53780.00	&	4.59	&	0.01	\\
53780.07	&	4.59	&	0.01	\\
53780.14	&	4.59	&	0.01	\\
53780.21	&	4.63	&	0.01	\\
53780.28	&	4.63	&	0.01	\\
53780.36	&	4.62	&	0.01	\\
53780.43	&	4.67	&	0.01	\\
53780.50	&	4.67	&	0.01	\\
53780.57	&	4.66	&	0.01	\\
53780.64	&	4.73	&	0.01	\\
53780.71	&	4.72	&	0.01	\\
53780.78	&	4.73	&	0.01	\\
53780.85	&	4.71	&	0.01	\\
53780.92	&	4.73	&	0.01	\\
53781.27	&	4.91	&	0.02	\\
53781.34	&	4.88	&	0.02	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
53781.41	&	4.85	&	0.02	\\
53781.48	&	4.90	&	0.02	\\
53781.55	&	4.96	&	0.02	\\
53781.63	&	4.99	&	0.02	\\
53781.70	&	4.95	&	0.02	\\
53781.77	&	5.00	&	0.02	\\
53781.84	&	5.00	&	0.02	\\
53781.91	&	4.93	&	0.02	\\
53781.98	&	5.02	&	0.02	\\
53782.05	&	5.00	&	0.02	\\
53782.12	&	5.11	&	0.02	\\
53782.19	&	5.06	&	0.02	\\
53782.26	&	5.13	&	0.02	\\
53782.75	&	5.19	&	0.02	\\
53782.82	&	5.26	&	0.02	\\
53782.90	&	5.25	&	0.02	\\
53782.97	&	5.30	&	0.02	\\
53783.04	&	5.29	&	0.02	\\
53783.11	&	5.30	&	0.02	\\
53783.18	&	5.33	&	0.02	\\
53783.25	&	5.32	&	0.02	\\
53783.32	&	5.36	&	0.02	\\
53783.39	&	5.27	&	0.02	\\
53783.53	&	5.34	&	0.02	\\
53783.60	&	5.33	&	0.02	\\
53783.67	&	5.35	&	0.02	\\
53783.74	&	5.38	&	0.02	\\
53783.81	&	5.36	&	0.02	\\
53783.88	&	5.38	&	0.02	\\
53783.95	&	5.38	&	0.02	\\
53784.02	&	5.37	&	0.02	\\
53784.10	&	5.47	&	0.02	\\
53784.17	&	5.47	&	0.02	\\
53784.24	&	5.38	&	0.02	\\
53784.31	&	5.56	&	0.02	\\
53784.38	&	5.45	&	0.02	\\
53784.45	&	5.46	&	0.02	\\
53784.52	&	5.48	&	0.02	\\
53784.59	&	5.51	&	0.02	\\
53784.66	&	5.53	&	0.02	\\
53784.73	&	5.53	&	0.02	\\
53784.80	&	5.59	&	0.02	\\
53784.87	&	5.60	&	0.02	\\
53784.94	&	5.67	&	0.02	\\
53785.01	&	5.60	&	0.02	\\
53785.08	&	5.71	&	0.02	\\
53785.15	&	5.65	&	0.02	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
53785.22	&	5.72	&	0.02	\\
53785.29	&	5.72	&	0.02	\\
53785.37	&	5.66	&	0.02	\\
53785.44	&	5.66	&	0.02	\\
53785.51	&	5.67	&	0.02	\\
53785.58	&	5.72	&	0.02	\\
53785.65	&	5.72	&	0.02	\\
53785.72	&	5.63	&	0.02	\\
53785.79	&	5.64	&	0.02	\\
53785.86	&	5.59	&	0.02	\\
53785.93	&	5.63	&	0.02	\\
53786.00	&	5.73	&	0.02	\\
53786.07	&	5.75	&	0.02	\\
53786.14	&	5.75	&	0.02	\\
53786.21	&	5.77	&	0.02	\\
53786.28	&	5.77	&	0.02	\\
53786.35	&	5.75	&	0.02	\\
53786.42	&	5.74	&	0.02	\\
53786.49	&	5.79	&	0.02	\\
53786.56	&	5.78	&	0.02	\\
53786.78	&	5.77	&	0.02	\\
53786.85	&	5.83	&	0.02	\\
53786.92	&	5.80	&	0.02	\\
53786.99	&	5.84	&	0.02	\\
53787.06	&	5.80	&	0.02	\\
53787.20	&	5.82	&	0.02	\\
53787.27	&	5.88	&	0.03	\\
53787.34	&	5.93	&	0.03	\\
53787.41	&	5.91	&	0.03	\\
53787.48	&	5.98	&	0.03	\\
53787.55	&	5.89	&	0.03	\\
53787.69	&	6.00	&	0.03	\\
53787.76	&	6.09	&	0.03	\\
53787.83	&	5.95	&	0.03	\\
53787.91	&	6.08	&	0.03	\\
53787.98	&	6.00	&	0.03	\\
53790.16	&	6.24	&	0.03	\\
53790.37	&	6.11	&	0.03	\\
53790.45	&	6.21	&	0.03	\\
53794.47	&	6.23	&	0.03	\\
53794.68	&	6.05	&	0.03	\\
53794.75	&	6.10	&	0.03	\\
53794.82	&	6.46	&	0.03	\\
53794.89	&	6.48	&	0.03	\\
53794.96	&	6.15	&	0.03	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54144.61	&	6.19	&	0.03	\\
54144.68	&	6.18	&	0.03	\\
54144.75	&	6.20	&	0.03	\\
54144.82	&	6.19	&	0.03	\\
54144.89	&	6.16	&	0.03	\\
54144.96	&	6.16	&	0.03	\\
54145.24	&	6.14	&	0.03	\\
54145.31	&	6.20	&	0.03	\\
54145.38	&	6.10	&	0.03	\\
54145.52	&	6.02	&	0.03	\\
54145.59	&	5.89	&	0.02	\\
54145.66	&	5.81	&	0.02	\\
54145.73	&	5.70	&	0.02	\\
54145.80	&	5.59	&	0.02	\\
54145.88	&	5.48	&	0.02	\\
54145.95	&	5.37	&	0.02	\\
54146.02	&	5.30	&	0.02	\\
54146.09	&	5.27	&	0.02	\\
54146.23	&	5.23	&	0.02	\\
54146.30	&	5.24	&	0.02	\\
54146.37	&	5.23	&	0.02	\\
54146.44	&	5.22	&	0.02	\\
54146.51	&	5.24	&	0.02	\\
54146.58	&	5.22	&	0.02	\\
54146.65	&	5.23	&	0.02	\\
54146.72	&	5.14	&	0.02	\\
54146.79	&	4.75	&	0.01	\\
54146.86	&	4.37	&	0.01	\\
54146.93	&	4.12	&	0.01	\\
54147.00	&	4.05	&	0.01	\\
54147.07	&	4.00	&	0.01	\\
54147.15	&	4.00	&	0.01	\\
54147.22	&	4.02	&	0.01	\\
54147.29	&	4.04	&	0.01	\\
54147.36	&	4.14	&	0.01	\\
54147.43	&	4.13	&	0.01	\\
54147.50	&	4.19	&	0.01	\\
54147.57	&	4.25	&	0.01	\\
54147.64	&	4.41	&	0.01	\\
54147.71	&	4.54	&	0.01	\\
54147.78	&	4.68	&	0.01	\\
54147.85	&	4.79	&	0.01	\\
54147.92	&	4.85	&	0.02	\\
54148.06	&	4.85	&	0.02	\\
54148.13	&	4.73	&	0.01	\\
54148.27	&	4.35	&	0.01	\\
54148.34	&	4.23	&	0.01	\\
54148.41	&	4.24	&	0.01	\\
54148.49	&	4.25	&	0.01	\\
54148.56	&	4.29	&	0.01	\\
54148.63	&	4.33	&	0.01	\\
54148.70	&	4.41	&	0.01	\\
54148.77	&	4.49	&	0.01	\\
54148.84	&	4.56	&	0.01	\\
54148.91	&	4.64	&	0.01	\\
54148.98	&	4.68	&	0.01	\\
54149.05	&	4.71	&	0.01	\\
54149.12	&	4.71	&	0.01	\\
54149.19	&	4.74	&	0.01	\\
54149.26	&	4.76	&	0.01	\\
54149.33	&	4.79	&	0.01	\\
54149.40	&	4.81	&	0.01	\\
54149.47	&	4.80	&	0.01	\\
54149.54	&	4.77	&	0.01	\\
54149.61	&	4.74	&	0.01	\\
54149.68	&	4.70	&	0.01	\\
54149.76	&	4.64	&	0.01	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54149.83	&	4.56	&	0.01	\\
54149.90	&	4.46	&	0.01	\\
54149.97	&	4.34	&	0.01	\\
54150.04	&	4.25	&	0.01	\\
54150.11	&	4.16	&	0.01	\\
54150.18	&	4.13	&	0.01	\\
54150.25	&	4.13	&	0.01	\\
54150.32	&	4.15	&	0.01	\\
54150.39	&	4.22	&	0.01	\\
54150.53	&	4.44	&	0.01	\\
54150.60	&	4.57	&	0.01	\\
54150.67	&	4.74	&	0.01	\\
54150.74	&	4.92	&	0.02	\\
54150.81	&	4.94	&	0.02	\\
54150.88	&	4.89	&	0.02	\\
54150.95	&	4.85	&	0.02	\\
54151.03	&	4.81	&	0.01	\\
54151.10	&	4.81	&	0.01	\\
54151.17	&	4.86	&	0.02	\\
54151.24	&	4.85	&	0.02	\\
54151.31	&	4.86	&	0.02	\\
54151.38	&	4.80	&	0.01	\\
54151.45	&	4.73	&	0.01	\\
54151.52	&	4.68	&	0.01	\\
54151.59	&	4.67	&	0.01	\\
54151.66	&	4.68	&	0.01	\\
54151.73	&	4.71	&	0.01	\\
54151.80	&	4.71	&	0.01	\\
54151.87	&	4.71	&	0.01	\\
54151.94	&	4.69	&	0.01	\\
54152.22	&	4.78	&	0.01	\\
54152.30	&	4.75	&	0.01	\\
54152.37	&	4.77	&	0.01	\\
54152.44	&	4.77	&	0.01	\\
54152.51	&	4.73	&	0.01	\\
54152.58	&	4.65	&	0.01	\\
54152.65	&	4.70	&	0.01	\\
54152.72	&	4.75	&	0.01	\\
54152.79	&	4.80	&	0.01	\\
54152.86	&	4.87	&	0.02	\\
54152.93	&	4.89	&	0.02	\\
54153.00	&	4.92	&	0.02	\\
54153.07	&	4.90	&	0.02	\\
54153.14	&	4.85	&	0.02	\\
54153.21	&	4.77	&	0.01	\\
54153.28	&	4.77	&	0.01	\\
54153.35	&	4.77	&	0.01	\\
54153.42	&	4.80	&	0.01	\\
54153.49	&	4.83	&	0.02	\\
54153.56	&	4.84	&	0.02	\\
54153.64	&	4.86	&	0.02	\\
54153.71	&	4.85	&	0.02	\\
54153.78	&	4.86	&	0.02	\\
54153.85	&	4.88	&	0.02	\\
54153.92	&	4.87	&	0.02	\\
54154.06	&	4.84	&	0.02	\\
54154.13	&	4.84	&	0.02	\\
54154.20	&	4.83	&	0.02	\\
54154.27	&	4.83	&	0.02	\\
54154.34	&	4.87	&	0.02	\\
54154.41	&	4.88	&	0.02	\\
54154.48	&	4.86	&	0.02	\\
54154.55	&	4.87	&	0.02	\\
54154.62	&	4.86	&	0.02	\\
54154.69	&	4.87	&	0.02	\\
54154.76	&	4.89	&	0.02	\\
54154.83	&	4.93	&	0.02	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54154.91	&	4.98	&	0.02	\\
54154.98	&	4.97	&	0.02	\\
54155.05	&	4.98	&	0.02	\\
54155.12	&	5.00	&	0.02	\\
54155.19	&	4.98	&	0.02	\\
54155.26	&	4.96	&	0.02	\\
54155.33	&	4.97	&	0.02	\\
54155.40	&	4.98	&	0.02	\\
54155.47	&	5.02	&	0.02	\\
54155.54	&	5.04	&	0.02	\\
54155.61	&	5.06	&	0.02	\\
54155.68	&	5.08	&	0.02	\\
54155.75	&	5.10	&	0.02	\\
54155.82	&	5.09	&	0.02	\\
54155.89	&	5.05	&	0.02	\\
54155.96	&	5.07	&	0.02	\\
54156.03	&	5.03	&	0.02	\\
54156.10	&	5.03	&	0.02	\\
54156.18	&	5.04	&	0.02	\\
54156.25	&	5.03	&	0.02	\\
54156.32	&	5.03	&	0.02	\\
54156.74	&	5.04	&	0.02	\\
54156.81	&	5.03	&	0.02	\\
54157.16	&	5.04	&	0.02	\\
54157.23	&	5.06	&	0.02	\\
54157.30	&	5.11	&	0.02	\\
54157.37	&	5.14	&	0.02	\\
54157.45	&	5.15	&	0.02	\\
54157.52	&	5.15	&	0.02	\\
54157.59	&	5.16	&	0.02	\\
54157.66	&	5.20	&	0.02	\\
54157.73	&	5.22	&	0.02	\\
54157.80	&	5.25	&	0.02	\\
54157.87	&	5.25	&	0.02	\\
54157.94	&	5.29	&	0.02	\\
54158.01	&	5.30	&	0.02	\\
54158.08	&	5.32	&	0.02	\\
54158.15	&	5.35	&	0.02	\\
54158.22	&	5.40	&	0.02	\\
54158.29	&	5.42	&	0.02	\\
54158.36	&	5.44	&	0.02	\\
54158.43	&	5.48	&	0.02	\\
54158.50	&	5.49	&	0.02	\\
54158.57	&	5.53	&	0.02	\\
54158.64	&	5.51	&	0.02	\\
54158.72	&	5.53	&	0.02	\\
54158.79	&	5.57	&	0.02	\\
54158.86	&	5.55	&	0.02	\\
54158.93	&	5.60	&	0.02	\\
54159.28	&	5.63	&	0.02	\\
54159.35	&	5.73	&	0.02	\\
54159.42	&	5.81	&	0.02	\\
54159.49	&	5.87	&	0.02	\\
54159.56	&	5.92	&	0.02	\\
54159.63	&	5.95	&	0.03	\\
54159.70	&	5.94	&	0.03	\\
54159.77	&	5.95	&	0.03	\\
54159.84	&	5.99	&	0.03	\\
54159.98	&	6.00	&	0.03	\\
54160.13	&	6.07	&	0.03	\\
54160.27	&	6.19	&	0.03	\\
54160.41	&	6.17	&	0.03	\\
54160.48	&	6.18	&	0.03	\\
54160.55	&	6.22	&	0.03	\\
54160.62	&	6.23	&	0.03	\\
54160.69	&	6.24	&	0.03	\\
54160.76	&	6.26	&	0.03	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54160.83	&	6.25	&	0.03	\\
54160.90	&	6.27	&	0.03	\\
54160.97	&	6.34	&	0.03	\\
54161.04	&	6.39	&	0.03	\\
54161.11	&	6.42	&	0.03	\\
54161.18	&	6.35	&	0.03	\\
54161.40	&	6.45	&	0.03	\\
54161.47	&	6.49	&	0.03	\\
54161.54	&	6.53	&	0.03	\\
54161.61	&	6.63	&	0.03	\\
54161.68	&	6.66	&	0.03	\\
54161.75	&	6.61	&	0.03	\\
54161.82	&	6.69	&	0.04	\\
54161.89	&	6.79	&	0.04	\\
54161.96	&	6.95	&	0.04	\\
54162.03	&	6.96	&	0.04	\\
54162.10	&	7.03	&	0.04	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54162.17	&	7.10	&	0.04	\\
54162.24	&	7.12	&	0.04	\\
54162.31	&	7.20	&	0.04	\\
54162.38	&	7.14	&	0.04	\\
54162.45	&	7.20	&	0.04	\\
54162.52	&	7.30	&	0.05	\\
54162.60	&	7.32	&	0.05	\\
54162.67	&	7.42	&	0.05	\\
54162.74	&	7.55	&	0.05	\\
54162.81	&	7.55	&	0.05	\\
54162.88	&	7.55	&	0.05	\\
54162.95	&	7.57	&	0.05	\\
54163.02	&	7.80	&	0.06	\\
54163.09	&	7.60	&	0.05	\\
54163.16	&	7.69	&	0.06	\\
54163.23	&	7.79	&	0.06	\\
54163.30	&	7.61	&	0.05	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54163.37	&	8.21	&	0.07	\\
54163.44	&	8.19	&	0.07	\\
54163.51	&	8.04	&	0.06	\\
54163.58	&	8.29	&	0.07	\\
54163.65	&	8.10	&	0.07	\\
54163.72	&	8.22	&	0.07	\\
54163.79	&	8.31	&	0.07	\\
54163.87	&	8.69	&	0.09	\\
54163.94	&	9.08	&	0.10	\\
54164.01	&	8.86	&	0.09	\\
54164.08	&	9.78	&	0.14	\\
54164.15	&	9.41	&	0.12	\\
54164.22	&	10.02	&	0.16	\\
54164.29	&	9.72	&	0.14	\\
54164.36	&	11.18	&	0.27	\\
54164.43	&	10.21	&	0.17	\\
54164.71	&	10.70	&	0.22	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54248.82	&	9.60	&	0.14	\\	
54254.47	&	7.54	&	0.05	\\	
54254.61	&	6.36	&	0.03	\\	
54254.68	&	6.06	&	0.03	\\	
54254.75	&	5.88	&	0.03	\\	
54254.82	&	5.57	&	0.02	\\	
54254.96	&	4.94	&	0.02	\\	
54255.03	&	5.08	&	0.02	\\	
54255.10	&	5.24	&	0.02	\\	
54255.17	&	5.13	&	0.02	\\	
54255.24	&	5.05	&	0.02	\\	
54255.31	&	4.77	&	0.02	\\	
54255.38	&	4.72	&	0.01	\\	
54255.45	&	4.62	&	0.01	\\	
54255.52	&	4.49	&	0.01	\\	
54255.59	&	4.34	&	0.01	\\	
54255.67	&	4.38	&	0.01	\\	
54255.74	&	4.29	&	0.01	\\	
54255.81	&	4.04	&	0.01	\\	
54255.88	&	4.06	&	0.01	\\	
54255.95	&	3.90	&	0.01	\\	
54256.02	&	3.97	&	0.01	\\	
54256.09	&	3.92	&	0.01	\\	
54256.16	&	3.87	&	0.01	\\	
54256.23	&	3.68	&	0.01	\\	
54256.30	&	3.62	&	0.01	\\	
54256.65	&	3.49	&	0.01	\\	
54256.72	&	3.50	&	0.01	\\	
54256.79	&	3.67	&	0.01	\\	
54256.94	&	3.48	&	0.01	\\	
54257.29	&	3.46	&	0.01	\\
54257.36	&	3.57	&	0.01	\\
54257.43	&	3.48	&	0.01	\\
54257.50	&	3.52	&	0.01	\\
54257.57	&	3.53	&	0.01	\\
54257.64	&	3.57	&	0.01	\\
54257.71	&	3.62	&	0.01	\\
54257.78	&	3.61	&	0.01	\\
54257.99	&	3.81	&	0.01	\\
54258.06	&	3.82	&	0.01	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54258.13	&	3.84	&	0.01	\\
54258.20	&	3.84	&	0.01	\\
54258.28	&	3.89	&	0.01	\\
54258.35	&	3.95	&	0.01	\\
54258.42	&	3.99	&	0.01	\\
54258.49	&	4.04	&	0.01	\\
54258.56	&	4.19	&	0.01	\\
54258.63	&	4.08	&	0.01	\\
54258.70	&	4.10	&	0.01	\\
54258.77	&	4.15	&	0.01	\\
54258.98	&	4.27	&	0.01	\\
54259.05	&	4.28	&	0.01	\\
54259.12	&	4.33	&	0.01	\\
54259.19	&	4.34	&	0.01	\\
54259.26	&	4.41	&	0.01	\\
54259.33	&	4.43	&	0.01	\\
54279.71	&	7.04	&	0.04	\\
54279.79	&	7.07	&	0.04	\\
54279.86	&	6.87	&	0.04	\\
54280.07	&	7.10	&	0.04	\\
54280.14	&	7.19	&	0.05	\\
54280.21	&	7.13	&	0.04	\\
54280.28	&	6.98	&	0.04	\\
54280.35	&	7.19	&	0.05	\\
54280.42	&	7.18	&	0.05	\\
54280.49	&	7.32	&	0.05	\\
54280.56	&	7.19	&	0.05	\\
54280.63	&	7.27	&	0.05	\\
54280.70	&	7.31	&	0.05	\\
54280.77	&	7.39	&	0.05	\\
54280.84	&	7.14	&	0.04	\\
54281.34	&	7.23	&	0.05	\\
54281.41	&	7.81	&	0.06	\\
54281.48	&	7.91	&	0.06	\\
54281.55	&	8.20	&	0.07	\\
54281.62	&	7.84	&	0.06	\\
54281.69	&	7.54	&	0.05	\\
54281.76	&	7.88	&	0.06	\\
54282.04	&	9.53	&	0.13	\\
54282.18	&	8.63	&	0.09	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54282.32	&	10.65	&	0.22	\\
54282.54	&	9.38	&	0.12	\\
54282.68	&	9.57	&	0.14	\\
54282.82	&	9.28	&	0.12	\\
54282.89	&	11.51	&	0.33	\\
54283.38	&	7.16	&	0.05	\\
54283.45	&	7.19	&	0.05	\\
54283.52	&	8.90	&	0.10	\\
54283.59	&	10.36	&	0.19	\\
54283.66	&	7.03	&	0.04	\\
54283.73	&	7.18	&	0.05	\\
54283.80	&	6.85	&	0.04	\\
54286.84	&	7.40	&	0.05	\\
54286.91	&	7.55	&	0.05	\\
54287.05	&	7.75	&	0.06	\\
54287.12	&	8.43	&	0.08	\\
54287.19	&	7.96	&	0.07	\\
54287.26	&	8.24	&	0.07	\\
54287.33	&	8.02	&	0.07	\\
54287.40	&	8.23	&	0.07	\\
54287.47	&	8.27	&	0.08	\\
54287.54	&	8.02	&	0.07	\\
54287.61	&	9.09	&	0.11	\\
54287.68	&	8.16	&	0.07	\\
54287.75	&	8.21	&	0.07	\\
54288.18	&	7.97	&	0.07	\\
54288.25	&	7.95	&	0.06	\\
54288.32	&	7.64	&	0.06	\\
54288.46	&	7.50	&	0.05	\\
54288.53	&	8.01	&	0.07	\\
54288.60	&	8.94	&	0.10	\\
54288.67	&	8.71	&	0.09	\\
54288.74	&	7.76	&	0.06	\\
54288.81	&	7.72	&	0.06	\\
54288.88	&	7.64	&	0.06	\\
54288.95	&	7.92	&	0.06	\\
54289.16	&	8.46	&	0.08	\\
54289.23	&	8.36	&	0.08	\\
54289.31	&	8.52	&	0.08	\\
54289.38	&	7.90	&	0.06	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54289.45	&	8.44	&	0.08	\\
54289.52	&	8.73	&	0.09	\\
54289.66	&	8.12	&	0.07	\\
54289.73	&	7.96	&	0.07	\\
54289.80	&	7.81	&	0.06	\\
54289.87	&	8.31	&	0.08	\\
54289.94	&	7.99	&	0.07	\\
54290.01	&	7.67	&	0.06	\\
54290.08	&	7.73	&	0.06	\\
54290.15	&	7.76	&	0.06	\\
54292.90	&	8.37	&	0.08	\\
54292.97	&	7.67	&	0.06	\\
54293.04	&	7.73	&	0.06	\\
54293.11	&	7.72	&	0.06	\\
54293.18	&	7.69	&	0.06	\\
54293.25	&	7.83	&	0.06	\\
54293.33	&	7.32	&	0.05	\\
54293.40	&	7.81	&	0.06	\\
54293.47	&	7.77	&	0.06	\\
54293.54	&	7.78	&	0.06	\\
54293.61	&	7.48	&	0.05	\\
54293.68	&	7.53	&	0.05	\\
54293.75	&	7.93	&	0.06	\\
54293.82	&	7.89	&	0.06	\\
54293.89	&	7.55	&	0.05	\\
54293.96	&	8.06	&	0.07	\\
54297.06	&	12.19	&	0.45	\\
54297.84	&	7.82	&	0.06	\\
54297.91	&	7.41	&	0.05	\\
54297.98	&	8.18	&	0.07	\\
54298.05	&	8.76	&	0.09	\\
54298.12	&	7.53	&	0.05	\\
54298.19	&	7.23	&	0.05	\\
54298.26	&	12.24	&	0.46	\\
54298.33	&	7.75	&	0.06	\\
54298.40	&	7.92	&	0.06	\\
54298.47	&	7.97	&	0.07	\\
54298.54	&	7.92	&	0.06	\\
54298.62	&	6.70	&	0.04	\\
54298.76	&	8.19	&	0.07	\\
54298.83	&	7.06	&	0.04	\\
54303.20	&	13.64	&	0.86	\\
54306.73	&	7.77	&	0.06	\\
54306.80	&	9.09	&	0.11	\\
54306.87	&	7.95	&	0.06	\\
54306.94	&	8.17	&	0.07	\\
54307.01	&	8.71	&	0.09	\\
54307.15	&	9.80	&	0.15	\\
54307.22	&	9.41	&	0.13	\\
54307.29	&	9.06	&	0.11	\\
54307.36	&	8.29	&	0.08	\\
54307.43	&	9.76	&	0.15	\\
54307.50	&	8.76	&	0.09	\\
54307.57	&	9.11	&	0.11	\\
54307.64	&	9.55	&	0.13	\\
54307.71	&	10.08	&	0.17	\\
54307.78	&	9.05	&	0.11	\\
54308.00	&	10.45	&	0.20	\\
54308.07	&	8.37	&	0.08	\\
54308.14	&	7.68	&	0.06	\\
54308.28	&	9.97	&	0.16	\\
54308.35	&	7.61	&	0.06	\\
54308.42	&	7.39	&	0.05	\\
54308.49	&	10.21	&	0.18	\\
54308.56	&	7.47	&	0.05	\\
54308.63	&	9.67	&	0.14	\\
54308.70	&	6.45	&	0.03	\\
54308.84	&	8.93	&	0.10	\\
54308.92	&	7.53	&	0.05	\\
54308.98	&	7.94	&	0.06	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54309.27	&	8.23	&	0.07	\\
54309.34	&	8.28	&	0.08	\\
54309.41	&	8.00	&	0.07	\\
54309.48	&	7.79	&	0.06	\\
54309.55	&	7.87	&	0.06	\\
54309.62	&	7.84	&	0.06	\\
54309.69	&	10.94	&	0.25	\\
54309.76	&	7.68	&	0.06	\\
54309.83	&	8.33	&	0.08	\\
54309.90	&	8.21	&	0.07	\\
54309.97	&	8.68	&	0.09	\\
54310.04	&	8.58	&	0.09	\\
54310.11	&	8.65	&	0.09	\\
54310.18	&	8.61	&	0.09	\\
54310.25	&	8.31	&	0.08	\\
54310.32	&	9.13	&	0.11	\\
54310.39	&	8.73	&	0.09	\\
54310.47	&	9.05	&	0.11	\\
54310.61	&	9.08	&	0.11	\\
54310.68	&	8.04	&	0.07	\\
54310.75	&	9.22	&	0.12	\\
54310.82	&	11.30	&	0.30	\\
54310.89	&	9.57	&	0.14	\\
54310.96	&	7.92	&	0.06	\\
54311.17	&	8.71	&	0.09	\\
54311.31	&	8.49	&	0.08	\\
54311.38	&	9.26	&	0.12	\\
54311.45	&	7.49	&	0.05	\\
54311.52	&	8.81	&	0.10	\\
54311.59	&	11.19	&	0.28	\\
54311.74	&	14.67	&	1.38	\\
54311.81	&	8.37	&	0.08	\\
54311.88	&	5.97	&	0.03	\\
54312.02	&	8.84	&	0.10	\\
54312.09	&	7.17	&	0.05	\\
54312.16	&	8.24	&	0.07	\\
54312.23	&	6.06	&	0.03	\\
54312.30	&	6.15	&	0.03	\\
54312.37	&	7.36	&	0.05	\\
54312.44	&	6.40	&	0.03	\\
54312.51	&	5.95	&	0.03	\\
54312.58	&	5.97	&	0.03	\\
54312.65	&	5.91	&	0.03	\\
54312.72	&	5.90	&	0.03	\\
54312.79	&	6.40	&	0.03	\\
54312.86	&	6.40	&	0.03	\\
54312.93	&	6.02	&	0.03	\\
54313.29	&	9.20	&	0.11	\\
54313.36	&	6.45	&	0.03	\\
54313.43	&	6.29	&	0.03	\\
54313.50	&	7.06	&	0.04	\\
54313.57	&	7.43	&	0.05	\\
54313.78	&	7.84	&	0.06	\\
54313.85	&	8.40	&	0.08	\\
54313.92	&	7.28	&	0.05	\\
54313.99	&	8.49	&	0.08	\\
54314.06	&	7.90	&	0.06	\\
54314.13	&	8.64	&	0.09	\\
54314.20	&	7.08	&	0.04	\\
54314.27	&	11.04	&	0.26	\\
54314.35	&	8.41	&	0.08	\\
54314.42	&	8.35	&	0.08	\\
54314.49	&	7.53	&	0.05	\\
54314.63	&	7.54	&	0.05	\\
54314.70	&	7.92	&	0.06	\\
54314.77	&	8.38	&	0.08	\\
54314.84	&	7.59	&	0.06	\\
54314.91	&	8.91	&	0.10	\\
54314.98	&	8.69	&	0.09	\\
54315.05	&	7.53	&	0.05	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54315.12	&	7.93	&	0.06	\\
54315.19	&	9.62	&	0.14	\\
54315.40	&	15.13	&	1.71	\\
54315.54	&	8.31	&	0.08	\\
54315.61	&	8.73	&	0.09	\\
54315.76	&	10.90	&	0.25	\\
54315.83	&	9.13	&	0.11	\\
54315.90	&	8.61	&	0.09	\\
54315.97	&	9.68	&	0.14	\\
54316.04	&	8.39	&	0.08	\\
54316.11	&	9.14	&	0.11	\\
54316.18	&	8.06	&	0.07	\\
54316.25	&	7.62	&	0.06	\\
54316.32	&	8.47	&	0.08	\\
54316.39	&	8.95	&	0.10	\\
54316.53	&	8.38	&	0.08	\\
54316.60	&	8.39	&	0.08	\\
54316.67	&	8.67	&	0.09	\\
54316.74	&	8.33	&	0.08	\\
54316.81	&	8.64	&	0.09	\\
54316.88	&	8.35	&	0.08	\\
54317.10	&	9.54	&	0.13	\\
54317.31	&	10.29	&	0.19	\\
54317.38	&	10.89	&	0.25	\\
54317.45	&	8.62	&	0.09	\\
54317.52	&	7.82	&	0.06	\\
54317.59	&	9.60	&	0.14	\\
54317.66	&	8.23	&	0.07	\\
54317.73	&	8.28	&	0.08	\\
54317.80	&	7.75	&	0.06	\\
54317.87	&	9.46	&	0.13	\\
54317.94	&	8.10	&	0.07	\\
54318.01	&	7.95	&	0.06	\\
54318.08	&	8.17	&	0.07	\\
54318.15	&	7.26	&	0.05	\\
54318.22	&	11.12	&	0.27	\\
54318.30	&	8.48	&	0.08	\\
54318.44	&	8.41	&	0.08	\\
54318.51	&	13.05	&	0.66	\\
54318.58	&	9.05	&	0.11	\\
54318.65	&	8.41	&	0.08	\\
54318.72	&	8.69	&	0.09	\\
54318.79	&	11.58	&	0.34	\\
54318.86	&	8.96	&	0.10	\\
54318.93	&	7.52	&	0.05	\\
54319.00	&	8.52	&	0.08	\\
54319.07	&	9.98	&	0.16	\\
54319.21	&	8.34	&	0.08	\\
54319.35	&	8.52	&	0.08	\\
54319.42	&	7.46	&	0.05	\\
54319.49	&	8.15	&	0.07	\\
54319.57	&	11.33	&	0.30	\\
54319.64	&	8.42	&	0.08	\\
54319.71	&	7.40	&	0.05	\\
54319.78	&	6.81	&	0.04	\\
54319.85	&	8.53	&	0.08	\\
54319.92	&	8.36	&	0.08	\\
54319.99	&	8.22	&	0.07	\\
54320.27	&	8.90	&	0.10	\\
54320.34	&	8.23	&	0.07	\\
54320.41	&	8.18	&	0.07	\\
54320.48	&	7.79	&	0.06	\\
54320.55	&	8.14	&	0.07	\\
54320.62	&	8.51	&	0.08	\\
54320.69	&	8.67	&	0.09	\\
54320.76	&	8.32	&	0.08	\\
54320.84	&	9.45	&	0.13	\\
54320.91	&	8.72	&	0.09	\\
54321.12	&	8.64	&	0.09	\\
54321.19	&	7.80	&	0.06	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54321.26	&	8.26	&	0.07	\\
54321.47	&	8.56	&	0.09	\\
54321.54	&	8.73	&	0.09	\\
54321.61	&	9.40	&	0.13	\\
54321.68	&	9.08	&	0.11	\\
54321.75	&	9.88	&	0.16	\\
54321.82	&	9.48	&	0.13	\\
54321.89	&	6.84	&	0.04	\\
54321.96	&	9.38	&	0.12	\\
54322.10	&	8.04	&	0.07	\\
54322.18	&	11.40	&	0.31	\\
54322.25	&	8.53	&	0.08	\\
54322.32	&	9.09	&	0.11	\\
54322.39	&	7.61	&	0.06	\\
54322.46	&	6.88	&	0.04	\\
54322.53	&	7.10	&	0.04	\\
54322.60	&	8.16	&	0.07	\\
54322.67	&	7.18	&	0.05	\\
54322.74	&	7.73	&	0.06	\\
54322.95	&	7.65	&	0.06	\\
54323.23	&	8.04	&	0.07	\\
54323.37	&	9.96	&	0.16	\\
54323.45	&	9.68	&	0.14	\\
54323.59	&	8.15	&	0.07	\\
54323.66	&	6.88	&	0.04	\\
54323.73	&	9.08	&	0.11	\\
54323.80	&	7.46	&	0.05	\\
54323.87	&	7.86	&	0.06	\\
54323.94	&	7.62	&	0.06	\\
54324.01	&	7.97	&	0.07	\\
54324.08	&	8.34	&	0.08	\\
54324.15	&	7.64	&	0.06	\\
54324.29	&	7.98	&	0.07	\\
54324.57	&	7.95	&	0.06	\\
54324.64	&	7.37	&	0.05	\\
54324.72	&	7.43	&	0.05	\\
54324.79	&	7.56	&	0.05	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54324.86	&	8.51	&	0.08	\\
54324.93	&	9.02	&	0.11	\\
54325.14	&	7.23	&	0.05	\\
54325.21	&	7.67	&	0.06	\\
54325.28	&	10.04	&	0.17	\\
54325.35	&	9.85	&	0.15	\\
54325.42	&	7.43	&	0.05	\\
54325.63	&	8.67	&	0.09	\\
54325.70	&	8.47	&	0.08	\\
54325.77	&	7.99	&	0.07	\\
54325.84	&	9.75	&	0.15	\\
54325.91	&	8.30	&	0.08	\\
54325.98	&	8.70	&	0.09	\\
54326.06	&	9.49	&	0.13	\\
54326.20	&	6.47	&	0.03	\\
54326.27	&	8.20	&	0.07	\\
54326.34	&	10.41	&	0.20	\\
54326.41	&	8.53	&	0.08	\\
54326.48	&	9.59	&	0.14	\\
54326.55	&	7.47	&	0.05	\\
54326.62	&	9.28	&	0.12	\\
54326.76	&	8.02	&	0.07	\\
54326.83	&	8.39	&	0.08	\\
54326.90	&	9.02	&	0.11	\\
54326.97	&	8.01	&	0.07	\\
54327.25	&	8.02	&	0.07	\\
54327.33	&	9.54	&	0.13	\\
54327.40	&	9.27	&	0.12	\\
54327.47	&	7.47	&	0.05	\\
54327.54	&	9.75	&	0.15	\\
54327.61	&	9.44	&	0.13	\\
54327.68	&	9.20	&	0.11	\\
54327.75	&	7.76	&	0.06	\\
54327.82	&	9.19	&	0.11	\\
54327.89	&	9.00	&	0.10	\\
54327.96	&	9.17	&	0.11	\\
54328.03	&	8.78	&	0.09	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
54328.10	&	8.19	&	0.07	\\
54328.17	&	8.40	&	0.08	\\
54328.24	&	8.58	&	0.09	\\
54328.31	&	8.39	&	0.08	\\
54328.45	&	10.60	&	0.22	\\
54328.67	&	9.57	&	0.14	\\
54328.74	&	9.56	&	0.13	\\
54328.81	&	8.16	&	0.07	\\
54328.88	&	8.27	&	0.08	\\
54328.95	&	9.24	&	0.12	\\
54329.02	&	7.62	&	0.06	\\
54329.09	&	8.58	&	0.09	\\
54329.16	&	8.87	&	0.10	\\
54329.23	&	9.06	&	0.11	\\
54329.37	&	8.51	&	0.08	\\
54329.44	&	10.23	&	0.18	\\
54329.51	&	8.49	&	0.08	\\
54329.58	&	9.00	&	0.10	\\
54329.65	&	8.43	&	0.08	\\
54329.72	&	9.09	&	0.11	\\
54329.79	&	9.20	&	0.11	\\
54329.87	&	11.10	&	0.27	\\
54329.94	&	8.55	&	0.09	\\
54330.01	&	8.21	&	0.07	\\
54330.08	&	11.81	&	0.38	\\
54330.15	&	8.35	&	0.08	\\
54330.29	&	8.54	&	0.09	\\
54330.36	&	8.33	&	0.08	\\
54330.43	&	7.37	&	0.05	\\
54330.50	&	7.79	&	0.06	\\
54330.57	&	9.18	&	0.11	\\
54330.64	&	8.78	&	0.09	\\
54330.71	&	7.83	&	0.06	\\
54330.85	&	9.85	&	0.15	\\
54330.99	&	8.70	&	0.09	\\
    \end{tabular}
\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
55146.99	&	9.51	&	0.15	\\
55148.12	&	8.44	&	0.09	\\
55148.19	&	8.05	&	0.08	\\
55148.26	&	7.83	&	0.07	\\
55148.33	&	7.50	&	0.06	\\
55148.40	&	7.28	&	0.05	\\
55148.47	&	7.01	&	0.05	\\
55148.54	&	6.84	&	0.04	\\
55148.62	&	6.67	&	0.04	\\
55148.69	&	6.52	&	0.04	\\
55148.76	&	6.35	&	0.04	\\
55148.83	&	6.17	&	0.03	\\
55148.90	&	5.94	&	0.03	\\
55148.97	&	6.02	&	0.03	\\
55149.25	&	5.78	&	0.03	\\
55149.32	&	5.74	&	0.03	\\
55149.39	&	5.61	&	0.03	\\
55149.46	&	5.53	&	0.02	\\
55149.53	&	5.47	&	0.02	\\
55149.60	&	5.45	&	0.02	\\
55149.67	&	5.42	&	0.02	\\
55149.74	&	5.44	&	0.02	\\
55149.81	&	5.47	&	0.02	\\
55149.89	&	5.49	&	0.02	\\
55149.96	&	5.59	&	0.02	\\
55150.03	&	5.62	&	0.03	\\
55150.10	&	5.65	&	0.03	\\
55150.17	&	5.80	&	0.03	\\
55150.24	&	5.85	&	0.03	\\
55150.45	&	5.90	&	0.03	\\
55150.52	&	5.88	&	0.03	\\
55150.59	&	5.94	&	0.03	\\
55150.66	&	5.95	&	0.03	\\
55150.73	&	5.98	&	0.03	\\
55150.80	&	6.01	&	0.03	\\
55151.08	&	6.19	&	0.03	\\
55151.16	&	6.19	&	0.03	\\
55151.23	&	6.24	&	0.03	\\
55151.30	&	6.23	&	0.03	\\
55151.37	&	6.31	&	0.03	\\
55151.44	&	6.34	&	0.03	\\
55151.51	&	6.33	&	0.03	\\
55151.58	&	6.34	&	0.03	\\
55151.65	&	6.35	&	0.04	\\
55151.72	&	6.36	&	0.04	\\
55151.79	&	6.37	&	0.04	\\
55151.86	&	6.38	&	0.04	\\
55151.93	&	6.32	&	0.03	\\
55152.00	&	6.43	&	0.04	\\
55152.07	&	6.44	&	0.04	\\
55152.14	&	6.47	&	0.04	\\
55152.21	&	6.44	&	0.04	\\
55152.28	&	6.52	&	0.04	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
55152.35	&	6.50	&	0.04	\\
55152.43	&	6.53	&	0.04	\\
55152.50	&	6.56	&	0.04	\\
55152.57	&	6.60	&	0.04	\\
55152.64	&	6.60	&	0.04	\\
55152.71	&	6.61	&	0.04	\\
55152.78	&	6.58	&	0.04	\\
55152.85	&	6.52	&	0.04	\\
55152.92	&	6.65	&	0.04	\\
55153.27	&	6.69	&	0.04	\\
55153.34	&	6.65	&	0.04	\\
55153.41	&	6.72	&	0.04	\\
55153.48	&	6.75	&	0.04	\\
55153.55	&	6.72	&	0.04	\\
55153.63	&	6.82	&	0.04	\\
55153.70	&	6.88	&	0.04	\\
55153.77	&	6.93	&	0.05	\\
55153.84	&	6.93	&	0.05	\\
55153.91	&	6.98	&	0.05	\\
55153.98	&	7.01	&	0.05	\\
55154.05	&	7.04	&	0.05	\\
55154.12	&	7.03	&	0.05	\\
55154.19	&	7.07	&	0.05	\\
55154.26	&	7.11	&	0.05	\\
55154.33	&	7.14	&	0.05	\\
55154.40	&	7.20	&	0.05	\\
55154.75	&	7.20	&	0.05	\\
55154.82	&	7.21	&	0.05	\\
55154.90	&	7.27	&	0.05	\\
55154.97	&	7.29	&	0.05	\\
55155.04	&	7.32	&	0.05	\\
55155.11	&	7.30	&	0.05	\\
55155.18	&	7.35	&	0.06	\\
55155.25	&	7.28	&	0.05	\\
55155.32	&	7.26	&	0.05	\\
55155.39	&	7.22	&	0.05	\\
55155.53	&	7.22	&	0.05	\\
55155.60	&	7.23	&	0.05	\\
55155.67	&	7.25	&	0.05	\\
55155.74	&	7.30	&	0.05	\\
55155.81	&	7.36	&	0.06	\\
55155.88	&	7.36	&	0.06	\\
55155.95	&	7.35	&	0.06	\\
55156.02	&	7.35	&	0.06	\\
55156.09	&	7.37	&	0.06	\\
55156.17	&	7.34	&	0.05	\\
55156.24	&	7.47	&	0.06	\\
55156.31	&	7.52	&	0.06	\\
55156.38	&	7.50	&	0.06	\\
55156.52	&	7.55	&	0.06	\\
55156.59	&	7.51	&	0.06	\\
55156.66	&	7.59	&	0.06	\\
55156.73	&	7.60	&	0.06	\\
    \end{tabular}
\end{minipage}
\begin{minipage}[t]{0.333\linewidth}
	\begin{tabular}[t]{lcc}
Date-Obs MJD & SMEI Mag & SMEI Error \\
\hline
55156.80	&	7.66	&	0.06	\\
55156.87	&	7.62	&	0.06	\\
55156.94	&	7.63	&	0.06	\\
55157.01	&	7.59	&	0.06	\\
55157.08	&	7.59	&	0.06	\\
55157.15	&	7.58	&	0.06	\\
55157.22	&	7.56	&	0.06	\\
55157.37	&	7.62	&	0.06	\\
55157.44	&	7.56	&	0.06	\\
55157.51	&	7.62	&	0.06	\\
55157.58	&	7.65	&	0.06	\\
55157.65	&	7.66	&	0.06	\\
55157.72	&	7.56	&	0.06	\\
55157.79	&	7.62	&	0.06	\\
55157.86	&	7.68	&	0.06	\\
55158.14	&	7.77	&	0.07	\\
55158.21	&	7.84	&	0.07	\\
55158.28	&	7.78	&	0.07	\\
55158.35	&	7.76	&	0.07	\\
55158.42	&	7.83	&	0.07	\\
55158.56	&	7.84	&	0.07	\\
55158.64	&	7.78	&	0.07	\\
55158.71	&	7.96	&	0.07	\\
55158.78	&	7.83	&	0.07	\\
55158.85	&	7.92	&	0.07	\\
55158.92	&	7.95	&	0.07	\\
55158.99	&	8.01	&	0.07	\\
55159.06	&	8.03	&	0.08	\\
55159.13	&	8.03	&	0.08	\\
55159.20	&	8.04	&	0.08	\\
55159.27	&	8.05	&	0.08	\\
55159.34	&	8.14	&	0.08	\\
55159.41	&	8.19	&	0.08	\\
55159.62	&	8.26	&	0.08	\\
55159.69	&	8.25	&	0.08	\\
55159.76	&	8.22	&	0.08	\\
55159.84	&	8.26	&	0.08	\\
55159.91	&	8.23	&	0.08	\\
55159.98	&	8.17	&	0.08	\\
55160.26	&	8.21	&	0.08	\\
55160.33	&	8.24	&	0.08	\\
55160.40	&	8.23	&	0.08	\\
55160.47	&	8.20	&	0.08	\\
55160.54	&	8.23	&	0.08	\\
55160.61	&	8.35	&	0.09	\\
55160.68	&	8.31	&	0.09	\\
55160.82	&	8.35	&	0.09	\\
55160.89	&	8.29	&	0.08	\\
55160.96	&	8.29	&	0.08	\\
55161.03	&	8.23	&	0.08	\\
55161.11	&	8.35	&	0.09	\\
55161.18	&	8.33	&	0.09	\\
55162.23	&	8.27	&	0.08	\\
    \end{tabular}
